Matrices de Toeplitz tronqu\'ees sur des polygones convexes. Cas du triangle

We consider the class of positive bounded and semi-continuous functions defined on the two dimensional torus If f belongs to this class, then f will be considered as the symbol of a Toeplitz operator truncated on a triangle parametrised by an integer number . We develop a geometric structure of the inverse of the Toeplitz operator and give an asymptotical development of the trace of its inverse wich brings out the geometry of the triangle. The foundation of this result consists in the possibility of f having a factorisation of type |g|^2 where the spectrum of g will be localised in a given semi-cone. This trace theorem allows in particular to find again the Linnik-Szeg\"o theorem about the asymptotical evaluation of the determinant of the truncated Toeplitz operator (or Toeplitz matrix)

==> (inline-ps-0) <==

%!
%%BoundingBox: 0 0 200 200
60 60 translate
/mrt {matrix rotate transform}def
/cco {/y exch def /x exch def /a2 exch def /a1 exch def /g exch def 
gsave x y translate newpath g setgray 0 0  moveto 20 0 a1 mrt rlineto 0 0 20 a1 a2 arc 0 0  lineto 
 fill grestore}def 
.5 1 2 atan 2 1 atan 0 0  cco
.5 1 2 atan 2 1 atan 40 40 cco
.7 1 -2 atan -1 -2 atan 0 0 cco
.7 1 -2 atan -1 -2 atan 140 90 cco
.8 -2 -1 atan  -1 2 atan 0 0 cco
.8 -2 -1 atan  -1 2 atan 80 120 cco
-60 0 moveto 200 0 rlineto 0 -60 moveto 0 200 rlineto stroke
40 40 moveto 100 50 rlineto 80 120 lineto 40 40 lineto stroke
-60 -30 moveto 140 70 lineto
-30 -60 moveto 70 140 lineto 
120 -60 moveto -60 30 lineto stroke
/H{/Times-Italic findfont 13 scalefont setfont}def
/h{/Times-Italic findfont 10 scalefont setfont}def
/ind {0 -2 rmoveto h show H}def
/nor {moveto show}def
H
(A) 51 57 nor (1) ind
(A) 115 90 nor (3) ind
(A) 75 106 nor (2) ind
(c) 92 60 nor (3) ind
(c) 48 80 nor (1) ind
(c) 112 105 nor (2) ind
(d) 92 39 nor (3,0) ind
(d) 18 80 nor (1,0) ind
(d) 60 -25 nor (2,0) ind


==> (inline-ps-1) <==

%!
%%BoundingBox: 0 0 170 140
10 10 translate
/fl {gsave translate rotate newpath -4 -2 moveto 0 0 lineto -4 2 lineto
 stroke grestore } def % angle x y 
 /a 26.5 def
130 110 moveto 150 110 lineto 150 60 lineto 90 90 lineto closepath stroke
50 50 moveto
50 50 12.5 5 sqrt mul 90 a add neg -180 a add arcn 50 50 lineto 
0.8 setgray fill 0 setgray
0 50 moveto 100 50 lineto
50 0 moveto 50 100 lineto
100 25 moveto 0 75 lineto
0 25 moveto 100 75 lineto
50 50 moveto 25 0 lineto
stroke
50 50 30 a neg 90 arc stroke
50 50 40 180 a add 360 a sub arc stroke
50 50 30 180 180 a add arc stroke
50 50 40 90 180 arc stroke
0 50 90 fl 
90 a add neg 50 30 a cos mul add 50 30 a sin mul sub fl
90 20 50 fl
90 a add 50 40 a cos mul sub 50 40 a sin mul sub fl

/T{/Times-Italic findfont 10 scalefont setfont}def
/t{/Times-Roman findfont 7 scalefont setfont}def
/S{/Symbol findfont 10 scalefont setfont}def
/ind { 0 -3 rmoveto t show}def
82 96 moveto T (A) show (4) ind
122 116 moveto  T (A) show (1) ind
144 116 moveto  T (A) show (2) ind
152 60  moveto  T (A) show (3) ind
41 56 moveto T (O) show
101 48 moveto T (d) show (1,0) ind
101 68 moveto T (d) show (0,0) ind
101 25 moveto T (d) show currentpoint (3,0) ind moveto 0 4 rmoveto (1) show
-10 79 moveto  T (d) show  (3,0) ind
-10 47 moveto  T (d) show  currentpoint (1,0) ind moveto 0 4 rmoveto (1) show
45 104 moveto  T (d) show  currentpoint (2,0) ind moveto 0 4 rmoveto (1) show
51 -6 moveto  T (d) show  (2,0) ind
-10 22  moveto T (d) show  currentpoint (4,0) ind moveto 0 4 rmoveto (+) show
-10 9 moveto T (=d) show  currentpoint (0,0) ind moveto 0 4 rmoveto (1) show
19 -6 moveto S (d) show
31 33 moveto T (C) show
24 90 moveto S (q) show (1) ind
67 79 moveto S (q) show (2) ind
67 7 moveto  S (q) show (3) ind
11 41 moveto  S (q) show (0) ind

